Relating Measurement Patterns to Circuits via Pauli Flow

The one-way model of Measurement-Based Quantum Computing and the gate-based circuit model give two different presentations of how quantum computation can be performed. There are known methods for converting any gate-based quantum circuit into a one-way computation, whereas the reverse is only efficient given some constraints on the structure of the measurement pattern. Causal flow and generalised flow have already been shown as sufficient, with efficient algorithms for identifying these properties and performing the circuit extraction. Pauli flow is a weaker set of conditions that extends generalised flow to use the knowledge that some vertices are measured in a Pauli basis. In this paper, we show that Pauli flow can similarly be identified efficiently and that any measurement pattern whose underlying graph admits a Pauli flow can be efficiently transformed into a gate-based circuit without using ancilla qubits. We then use this relationship to derive simulation results for the effects of graph-theoretic rewrites in the ZX-calculus using a more circuit-like data structure we call the Pauli Dependency DAG.

==> tikz_figs/circ_extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=box] (4) at (3, 2) {$RX(\tfrac{\pi}{2})$};
		\node [style=box] (5) at (8, 2) {$RX(-\tfrac{\pi}{2})$};
		\node [style=ctrl vertex] (9) at (5.5, 2) {};
		\node [style=target vertex] (13) at (5.5, 0) {};
		\node [style=box] (19) at (2, 0) {$Z^{a_d + 1}$};
		\node [style=H box] (20) at (4, 0) {};
		\node [style=keto box] (21) at (0, 2) {};
		\node [style=none] (24) at (33.5, 2) {};
		\node [style=none] (25) at (33.5, 0) {};
		\node [style=box] (26) at (21.5, 2) {$RY((-1)^{a_d}\alpha(b))$};
		\node [style=box] (27) at (21.5, 0) {$RZ((-1)^{a_d+1}\alpha(a))$};
		\node [style=box] (28) at (15, 0) {$RZ(\tfrac{\pi}{2})$};
		\node [style=box] (29) at (28, 0) {$RZ(-\tfrac{\pi}{2})$};
		\node [style=ctrl vertex] (30) at (17.5, 2) {};
		\node [style=ctrl vertex] (31) at (25.5, 2) {};
		\node [style=target vertex] (32) at (17.5, 0) {};
		\node [style=target vertex] (33) at (25.5, 0) {};
		\node [style=box] (34) at (12, 0) {$RX(\tfrac{\pi}{2})$};
		\node [style=box] (35) at (31.5, 0) {$RX(-\tfrac{\pi}{2})$};
		\node [style=box] (36) at (8.5, 0) {$RX(-\alpha(i))$};
		\node [style=box] (37) at (29.5, 2) {$RX(-\alpha(c))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4) to (9);
		\draw (9) to (5);
		\draw (9) to (13);
		\draw (1.center) to (19);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (21) to (4);
		\draw (30) to (26);
		\draw (26) to (31);
		\draw [in=360, out=180] (33) to (27);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (35) to (25.center);
		\draw (32) to (27);
		\draw (34) to (28);
		\draw (28) to (32);
		\draw (33) to (29);
		\draw (29) to (35);
		\draw (5) to (30);
		\draw (13) to (36);
		\draw (36) to (34);
		\draw (31) to (37);
		\draw (37) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/circ_extracted_rotations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (23.5, 2) {};
		\node [style=none] (3) at (23.5, 0) {};
		\node [style=box] (5) at (11.5, 2) {$RY((-1)^{a_d}\alpha(b))$};
		\node [style=box] (6) at (11.5, 0) {$RZ((-1)^{a_d+1}\alpha(a))$};
		\node [style=box] (7) at (5, 0) {$RZ(\tfrac{\pi}{2})$};
		\node [style=box] (8) at (18, 0) {$RZ(-\tfrac{\pi}{2})$};
		\node [style=ctrl vertex] (9) at (7.5, 2) {};
		\node [style=ctrl vertex] (10) at (15.5, 2) {};
		\node [style=target vertex] (13) at (7.5, 0) {};
		\node [style=target vertex] (14) at (15.5, 0) {};
		\node [style=box] (19) at (2, 0) {$RX(\tfrac{\pi}{2})$};
		\node [style=box] (21) at (21.5, 0) {$RX(-\tfrac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (5);
		\draw [in=180, out=0] (5) to (10);
		\draw (14) to (6);
		\draw (9) to (13);
		\draw (10) to (14);
		\draw (1.center) to (19);
		\draw (21) to (3.center);
		\draw (13) to (6);
		\draw (0.center) to (9);
		\draw (19) to (7);
		\draw (7) to (13);
		\draw (14) to (8);
		\draw (8) to (21);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/circ_extracted_tableau.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (10, 2) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=box] (4) at (3, 2) {$RX(\tfrac{\pi}{2})$};
		\node [style=box] (5) at (8, 2) {$RX(-\tfrac{\pi}{2})$};
		\node [style=ctrl vertex] (9) at (5.5, 2) {};
		\node [style=target vertex] (13) at (5.5, 0) {};
		\node [style=box] (19) at (2, 0) {$Z^{a_d + 1}$};
		\node [style=H box] (20) at (4, 0) {};
		\node [style=keto box] (21) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (13);
		\draw (1.center) to (19);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (13) to (3.center);
		\draw (5) to (2.center);
		\draw (21) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/circ_gadget_long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (25.5, 2) {};
		\node [style=none] (3) at (25.5, 0) {};
		\node [style=box] (4) at (8, 2) {$S$};
		\node [style=box] (5) at (11.5, 2) {$RY(\alpha_3)$};
		\node [style=box] (6) at (15.5, 0) {$RX(\alpha_4)$};
		\node [style=box] (7) at (19.5, 2) {$RY(\alpha_5)$};
		\node [style=box] (8) at (23.5, 2) {$RZ(\alpha_6)$};
		\node [style=ctrl vertex] (9) at (9.5, 2) {};
		\node [style=ctrl vertex] (10) at (13.5, 2) {};
		\node [style=ctrl vertex] (11) at (17.5, 2) {};
		\node [style=ctrl vertex] (12) at (21.5, 2) {};
		\node [style=target vertex] (13) at (9.5, 0) {};
		\node [style=target vertex] (14) at (13.5, 0) {};
		\node [style=target vertex] (15) at (17.5, 0) {};
		\node [style=target vertex] (16) at (21.5, 0) {};
		\node [style=box] (17) at (2, 2) {$RZ(\alpha_0)$};
		\node [style=box] (18) at (5.5, 2) {$RY(\alpha_2)$};
		\node [style=box] (19) at (2, 0) {$RZ(\alpha_1)$};
		\node [style=box] (21) at (23.5, 0) {$RY(\alpha_7)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw (10) to (11);
		\draw (11) to (7);
		\draw (7) to (12);
		\draw (12) to (8);
		\draw (8) to (2.center);
		\draw (13) to (14);
		\draw (14) to (6);
		\draw (6) to (15);
		\draw (15) to (16);
		\draw (9) to (13);
		\draw (10) to (14);
		\draw (11) to (15);
		\draw (12) to (16);
		\draw (0.center) to (17);
		\draw (17) to (18);
		\draw (18) to (4);
		\draw (1.center) to (19);
		\draw (16) to (21);
		\draw (21) to (3.center);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/mbqc_measured_v0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=InputMarker] (0) at (0, -2) {};
		\node [style=Measure, label={[label distance=-5pt]135:$i$}] (1) at (0, -2) {};
		\node [style=Measure, label={[label distance=-5pt]135:$a$}] (2) at (2, -2) {};
		\node [style=Measure, label={[label distance=-5pt]135:$b$}] (3) at (2, 0) {};
		\node [style=Measure, label={[label distance=-5pt]135:$c$}] (4) at (2, 2) {};
		\node [style=Output, label={[label distance=-5pt]135:$o$}] (5) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/mbqc_rewrite_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=InputMarker] (2) at (0, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$i$}] (3) at (0, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$d$}] (4) at (4, -1) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_2$}] (6) at (6, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$c$}] (7) at (4, 1) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_1$}] (8) at (6, 1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$b$}] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (7) to (8);
		\draw (3) to (9);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/mbqc_rewrite_initial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=InputMarker] (2) at (0, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$i$}] (3) at (0, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$d$}] (4) at (4, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$a$}] (5) at (2, 1) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_2$}] (6) at (6, -1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$c$}] (7) at (4, 1) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_1$}] (8) at (6, 1) {};
		\node [style=Measure, label={[label distance=-5pt]135:$b$}] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (7) to (8);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/mbqc_rewrite_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=InputMarker] (2) at (0, 0) {};
		\node [style=Measure, label={[label distance=-5pt]135:$i$}] (3) at (0, 0) {};
		\node [style=Measure, label={[label distance=-5pt]135:$d$}] (4) at (4, 0) {};
		\node [style=Measure, label={[label distance=-5pt]135:$a$}] (5) at (2, 2) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_2$}] (6) at (6, 0) {};
		\node [style=Measure, label={[label distance=-5pt]135:$c$}] (7) at (4, 2) {};
		\node [style=Output, label={[label distance=-5pt]135:$o_1$}] (8) at (6, 2) {};
		\node [style=Measure, label={[label distance=-5pt]135:$b$}] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (7) to (8);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (7) to (9);
		\draw (5) to (6);
		\draw (7) to (6);
		\draw [bend right] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

